Contrastive learning, multi-view redundancy, and linear models

Self-supervised learning is an empirically successful approach to unsupervised learning based on creating artificial supervised learning problems. A popular self-supervised approach to representation learning is contrastive learning, which leverages naturally occurring pairs of similar and dissimilar data points, or multiple views of the same data. This work provides a theoretical analysis of contrastive learning in the multi-view setting, where two views of each datum are available. The main result is that linear functions of the learned representations are nearly optimal on downstream prediction tasks whenever the two views provide redundant information about the label.

==> bayes_fig.tex <==
\begin{tikzpicture}
\draw (-0.7, 1.05) rectangle (3.7, -1.05);
\draw(0,0.5) circle [radius=0.4] node {$X$};
\draw(0,-0.5) circle [radius=0.4] node {$Z$};
\draw(3,0) circle [radius=0.4] node {$\hat{Y}$};
\draw[-{Latex[length=2mm,width=2mm]}] (0.4,0.5) -- (2.6,0);
\draw[-{Latex[length=2mm,width=2mm]}] (0.4,-0.5) -- (2.6,0);
\draw (1.2,0.0) node {predict};
%
\draw (3.0, 0.8) node {Bayes};
\end{tikzpicture}


==> mu_fig.tex <==
\begin{tikzpicture}
\draw (-0.7, 1.0) rectangle (4.7, -0.8);
\draw(0,0) circle [radius=0.4] node {$X$};
\draw(2,0) circle [radius=0.4] node {$\hat{Z}$};
\draw(4,0) circle [radius=0.4] node {$\hat{Y}$};
\draw[-{Latex[length=1mm,width=2mm]}] (0.4,0) -- (1.6,0);
\draw[-{Latex[length=1mm,width=2mm]}] (2.4,0) -- (3.6,0);
\draw (1.0,-0.35) node {infer};
\draw (3.0,-0.35) node {predict};
%
\draw (4.3, 0.75) node {$\mu(x)$};
\end{tikzpicture}


==> nce_fig.tex <==
\begin{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\draw (-0.5,1.5) ellipse (1.25cm and 0.75cm);
\draw[text width=2cm,align=center] (-0.5,1.5) node {unlabeled data $(x,z)$};
\draw (1.5,2) rectangle (3.5,1);
\draw[text width=2cm,align=center] (2.5,1.5) node {contrastive learning};
\draw[-{Latex[length=1mm,width=2mm]}] (0.75,1.5) -- (1.5,1.5);
\draw[-{Latex[length=1mm,width=2mm]}] (3.5,1.5) -- (4.75,1);
\draw[text width=2cm,align=center] (4.1,1.5) node {$\varphi$};
\draw (2.5,0) ellipse (1.25cm and 0.75cm);
\draw[text width=2cm,align=center] (2.5,0) node {labeled data $(x,z,y)$};
\draw[-{Latex[length=1mm,width=2mm]}] (3.75,0) -- (4.75,0.75);
\draw (4.75,1.35) rectangle (7.75,0.4);
\draw[text width=3cm,align=center] (6.25,0.85) node {linear prediction $x \mapsto w^\top \varphi(x)$};
\end{tikzpicture}

